MojoFrame: Dataframe Library in Mojo Language

Mojo is an emerging programming language built on MLIR (Multi-Level Intermediate Representation) and supports JIT (Just-in-Time) compilation. It enables transparent hardware-specific optimizations (e.g., for CPUs and GPUs), while allowing users to express their logic using Python-like user-friendly syntax. Mojo has demonstrated strong performance on tensor operations; however, its capabilities for relational operations (e.g., filtering, join, and group-by aggregation) common in data science workflows, remain unexplored. To date, no dataframe implementation exists in the Mojo ecosystem. In this paper, we introduce the first Mojo-native dataframe library, called MojoFrame, that supports core relational operations and user-defined functions (UDFs). MojoFrame is built on top of Mojo's tensor to achieve fast operations on numeric columns, while utilizing a cardinality-aware approach to effectively integrate non-numeric columns for flexible data representation. To achieve high efficiency, MojoFrame takes significantly different approaches than existing libraries. We show that MojoFrame supports all operations for TPC-H queries and a selection of TPC-DS queries with promising performance, achieving up to 4.60x speedup versus existing dataframe libraries in other programming languages. Nevertheless, there remain optimization opportunities for MojoFrame (and the Mojo language), particularly in in-memory data representation and dictionary operations.

==> figures/exp_cores.tex <==
\begin{figure*}[t]

\centering

\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=32mm,
    ymin=0,
    ymax=50,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3},
    xticklabel style = {align=center},
    xticklabels={2, 4, 8},
    ytick={0, 10, 20, 30, 40, 50},
    yticklabels={0, 10, 20, 30, 40, 50},
    xlabel=Number of Cores,
    xlabel style={yshift = 1.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.8,
    xmax = 3.2,
    % xtick = {0, 5,10},
    % xticklabels = {0, 500,1000},
    tick label style={font=\footnotesize},
    legend style={
        at={(1.3,1.2)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Runtime (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[PandasColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
% 1 0.9062833786010742
% 2 4.57417726516723
1 43.2
2 43.2
3 43.2
};
\addplot[ModinColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
% 1 1.0961625576019287
% 2 3.7083826065063477
1 23.5146958827972
2 13.560675859451294
3 10.260703802108765 
};
\addplot[PolarsColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
% 1 0.8484121119981864
% 2 3.73813089000759
1 13.146251559001
2 8.078691873000935 
3 6.037358044999564
};
\addplot[OursColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
% 1 0.497115935
% 2 1.608558966
1 6.375627871
2 5.644276198
3 5.447658624
};
\addlegendentry{\pandas}
\addlegendentry{\modin}
\addlegendentry{\polars}
\addlegendentry{\system \textbf{(Ours)}}

\end{axis}
\end{tikzpicture}
\caption{Q9}
\label{fig:scalability_query1}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=32mm,
    ymin=0,
    ymax=40,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3},
    xticklabel style = {align=center},
    xticklabels={2, 4, 8},
    ytick={0, 10, 20, 30, 40},
    yticklabels={0, 10, 20, 30, 40},
    xlabel=Number of Cores,
    xlabel style={yshift = 1.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.8,
    xmax = 3.2,
    % xtick = {0, 5,10,15.0,20.0},
    % xticklabels = {0, 500,1000,1500,2000},
    tick label style={font=\footnotesize},
    legend style={
    inner sep=1.5pt,
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Runtime (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[PandasColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
% 1 0.7005734443664551
% 2 2.08040380477905
1 6.89662544558
2 6.89662544558
3 6.89662544558
};
\addplot[ModinColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
% 1 3.0666074752807617
% 2 9.814141750335693
1 35.6790120601654
2 24.1201753616333
3 19.289525032043457
};
\addplot[PolarsColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
% 1 0.7556112720003512
% 2 2.03876933900755
1 5.791151498000545
2 5.44913562900183
3 5.323193524003727
};
\addplot[OursColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
% 1 0.152381926
% 2 0.723703843
1 2.328112821
2 1.985842444
3 1.740400196
};

\end{axis}
\end{tikzpicture}
\caption{Q13}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=32mm,
    ymin=0,
    ymax=8,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3},
    xticklabel style = {align=center},
    xticklabels={2, 4, 8},
    ytick={0, 2, 4, 6, 8},
    yticklabels={0, 2, 4, 6, 8},
    xlabel=Number of Cores,
    xlabel style={yshift = 1.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.8,
    xmax = 3.2,
    % xtick = {0, 5,10,15.0,20.0},
    % xticklabels = {0, 500,1000,1500,2000},
    tick label style={font=\footnotesize},
    legend style={
    inner sep=1.5pt,
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Runtime (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[PandasColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
% 1 0.39849019050598145
% 2 1.15989470481872
1 3.81713184518
2 3.81713184518
3 3.81713184518
};
\addplot[ModinColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
% 1 0.8705532550811768
% 2 2.250363349914551
1 7.35333800315856
2 4.297097206115723
3 2.866445541381836
};
\addplot[PolarsColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
% 1 0.07808637699963583
% 2 0.222497988987015
1 0.725219826003012
2 0.4438921949986252
3 0.3313377529993886
};
\addplot[OursColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
% 1 0.352430188
% 2 1.319562921
1 4.13
2 4.097509433
3 4.097509433
};

\end{axis}
\end{tikzpicture}
\caption{Q19}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=32mm,
    ymin=0,
    ymax=21,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3},
    xticklabel style = {align=center},
    xticklabels={2, 4, 8},
    ytick={0, 5, 10, 15, 20},
    yticklabels={0, 5, 10, 15, 20},
    xlabel=Number of Cores,
    xlabel style={yshift = 1.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.8,
    xmax = 3.2,
    % xtick = {0, 5,10,15.0,20.0},
    % xticklabels = {0, 500,1000,1500,2000},
    tick label style={font=\footnotesize},
    legend style={
    inner sep=1.5pt,
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Runtime (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[PandasColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
% 1 0.8506381511688232
% 2 4.01271820068359
1 16.1097326937
2 16.1097326937
3 16.1097326937
};
\addplot[ModinColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
% 1 1.1468100547790527
% 2 3.7312347888946533
1 15.5030016899108
2 14.621418237686157 
3 13.814715385437012
};
\addplot[PolarsColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
% 1 0.9493262180003512 
% 2 3.29296469700057
1 10.4201974809984
2 5.619599128003756
3 3.050837787999626
};
\addplot[OursColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
% 1 1.378898372
% 2 4.549070089
1 20.783759591
2 20.569721065
3 20.125163353
};

\end{axis}
\end{tikzpicture}
\caption{Q21}
\end{subfigure}

\caption{\system's query processing times versus baseline dataframe implementations on variable number of cores.}
\label{fig:exp_cores}
\end{figure*}



==> figures/exp_dataload.tex <==
\begin{figure}[t]
\usetikzlibrary{patterns}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
Partsupp (Q2)
Lineitem (Q19)
Orders (Q13)

Customer
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2, 3},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\footnotesize},
    xtick style ={draw=none},
    xlabel style={yshift = 2.5ex, font=\footnotesize},
    ylabel style={yshift = -3.5ex, font=\footnotesize},
    width=85mm,
    height=32mm,
    bar width=2mm,
    ymin=0,
    ymax=30,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 10, 20, 30},
    yticklabels={0, 10, 20, 30},
    xmin=0.5,
    xmax = 3.5,
    ymajorgrids,
    tick label style={font=\footnotesize},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.2cm},
        legend columns = 4,
        at={(0.46,1.4)},
        anchor=center,
                legend image post style={xscale=0.6},
        /tikz/every even column/.append style={column sep=4pt}
    },
    ylabel={Runtime (s)},
    area legend
    ]

\addplot[black, fill=PandasColor]
table[x=x,y=y] {
x y
1 3.001573653004016
2 26.731481437003822
3 9.177387299001566

%4 3.65770149230957
};
\addlegendentry{\pandas}

\addplot[black, fill=ModinColor]
table[x=x,y=y] {
x y
1 1.9671021009999095
2 13.464148623002984
3 3.5984671559999697

%4 5.712095499038696
};
\addlegendentry{\modin}

\addplot[black, fill=PolarsColor]
table[x=x,y=y] {
x y
1 0.5112237440043828
2 4.915656776000105
3 0.852384986996185
%4 1.3523359630016785
};
\addlegendentry{\polars}

\addplot[black, fill=OursColor]
table[x=x,y=y] {
x y
1 0.037
2 1.753
3 1.219
%407.25043929599633
%112.49156033400504
%4 3.191340536
};
\addlegendentry{\system \textbf{(Ours)}}

    % \draw[fill=white,draw=white] (axis cs: 2.05,29) -- (axis cs: 2.3,31) -- (axis cs: 2.3,29) -- (axis cs: 2.05,27) -- cycle;
    % \draw[draw=black] (axis cs: 2.3,31) -- (axis cs: 2.05,29);
    % \draw[draw=black] (axis cs: 2.3,29) -- (axis cs: 2.05,27);
    
    % \node[anchor=west] at (axis cs: 2.3,29) {\footnotesize 407s};

    % \draw[fill=white,draw=white] (axis cs: 3.05,29) -- (axis cs: 3.3,31) -- (axis cs: 3.3,29) -- (axis cs: 3.05,27) -- cycle;
    % \draw[draw=black] (axis cs: 3.3,31) -- (axis cs: 3.05,29);
    % \draw[draw=black] (axis cs: 3.3,29) -- (axis cs: 3.05,27);
    
    % \node[anchor=west] at (axis cs: 3.3,29) {\footnotesize 112s};

\end{axis}

    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}

\caption{Data loading times for TPC-H tables (10G scale) with \systembf versus alternative dataframes. \system can load only required columns (projection pushdown). This shows efficient tensor materialization and peak throughput; numeric data (\texttt{partsupp}) is loaded up to 13.8$\times$ faster than alternatives.}
% Compared to \dumpsession, \storedill, and \criu, it does not fail in the presence of unserializable variables, break object references, or fail on cross-architecture migration, respectively. 
\label{fig:exp_dataload}
\end{figure}

% \begin{figure*}[t]
% \usetikzlibrary{patterns}
% \begin{subfigure}[b]{\linewidth}
% \centering
% \begin{tikzpicture}

% \pgfplotstableread[col sep=comma,]{
% name
% Q1
% Q2
% Q3
% Q4
% Q5
% Q6
% Q7
% Q8
% Q9
% Q10
% Q11
% Q12
% Q13
% Q14
% Q15
% Q16
% Q17
% Q18
% Q19
% Q20
% Q21
% Q22
% }\datatable


% \begin{axis}[
%     ybar,
%     clip=true,
%     xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22},
%     xticklabels from table={\datatable}{name},
%                  x tick label style={anchor=center, yshift = 0ex, font=\scriptsize},
%     xtick style ={draw=none},
%     xlabel style={yshift = 2.5ex, font=\footnotesize},
%     ylabel style={yshift = -1.5ex, font=\scriptsize},
%     width=180mm,
%     height=32mm,
%     bar width=0.75mm,
%     ymin=0,
%     ymax=50,
%     axis y line*=none,
%     axis x line*=none,
%     ytick={0, 10, 20, 30, 40, 50},
%     yticklabels={0, 10, 20, 30, 40, 50},
%     xmin=0.5,
%     xmax = 22.5,
%     ymajorgrids,
%     tick label style={font=\footnotesize},
%     legend style={
%         font=\footnotesize,
%         % yshift=-6ex, xshift = -3ex,
%         /tikz/every even column/.append style={column sep=0.2cm},
%         legend columns = 4,
%         inner ysep=0.5pt,
%         at={(0.46,1.2)},
%         anchor=center,
%         /tikz/every even column/.append style={column sep=4pt},
%         legend image post style={xscale=0.5}
%     },
%     ylabel={Runtime (s)},
%     area legend
%     ]

% \addplot[black, fill=PandasColor]
% table[x=x,y=y] {
% x y
% 1 33.523954913
% 2 4.50503623828
% 3 34.851655861
% 4 35.9145040493
% 5 36.1840680018
% 6 25.1100306283
% 7 41.0635758813
% 8 39.3232654595
% 9 82.9922817697
% 10 30.7596120892
% 11 5.78050773531
% 12 29.7151815949
% 13 17.1575429176
% 14 26.1259277919
% 15 24.8019074066
% 16 5.29685764676
% 17 27.2171183474
% 18 43.1365117695
% 19 32.6169304247
% 20 31.136968278
% 21 44.2005762757
% 22 6.95339583245
% };
% \addlegendentry{\pandas}

% \addplot[black, fill=ModinColor]
% table[x=x,y=y] {
% x y
% 1 18.667709355
% 2 3.26508462195
% 3 19.256672083
% 4 22.101865514
% 5 18.2834394401
% 6 13.3635515037
% 7 23.844352153
% 8 24.9698971664
% 9 28.3769381671
% 10 17.0964203864
% 11 2.6867868686
% 12 17.1381226389
% 13 24.071002108
% 14 14.1462603811
% 15 13.8643587913
% 16 4.33018954317
% 17 13.8551677864
% 18 28.6447568413
% 19 16.9312503374
% 20 20.3802651527
% 21 28.7254125214
% 22 5.26342393627
% };
% \addlegendentry{\modin}

% \addplot[black, fill=PolarsColor]
% table[x=x,y=y] {
% x y
% 1 6.303607591
% 2 0.97039859099
% 3 6.456056716
% 4 7.147214941
% 5 7.446289068
% 6 5.139266895
% 7 6.436460484
% 8 6.534563236
% 9 12.652008927 
% 10 7.771964255
% 11 0.58133630499
% 12 6.833017229
% 13 6.399381223
% 14 5.077933816
% 15 5.04271745
% 16 0.80538635299
% 17 6.135824886
% 18 6.919253838
% 19 5.330426584
% 20 6.112393985
% 21 8.825892919
% 22 1.129158989
% };
% \addlegendentry{\polars}

% \addplot[black, fill=OursColor]
% table[x=x,y=y] {
% x y
% 1 8.203614966
% 2 15.026586859
% 3 9.658385425
% 4 8.213583874
% 5 8.63789899
% 6 6.182798377
% 7 12.684253097
% 8 22.343703011
% 9 24.599880063
% 10 8.089051948
% 11 5.818273204
% 12 10.728353532
% 13 90.470295914
% 14 18.04619488
% 15 7.055117924
% 16 27.021137336
% 17 29.108718934
% 18 24.927349089
% 19 349.658611908
% 20 25.004951625
% 21 28.398337231
% 22 16.648164424
% };
% \addlegendentry{\system \textbf{(Ours)}}


% \end{axis}
%     %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
%     % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
%     % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
%     % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
%     % \node[anchor=south west] at (3.6,1.6) {775s};
% \end{tikzpicture}
% \label{fig:experiment_checkout_undo}
% \end{subfigure}

% \vspace{-3mm}
% \caption{End-to-end runtimes for baseline libraries and \system for each TPC-H query when utilizing 8 cores.}
% % Compared to \dumpsession, \storedill, and \criu, it does not fail in the presence of unserializable variables, break object references, or fail on cross-architecture migration, respectively. 
% \label{fig:exp_e2e}
% \end{figure*}


==> figures/exp_e2e.tex <==
\begin{figure*}[t]
\usetikzlibrary{patterns}
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
Q1
Q2
Q3
Q4
Q5
Q6
Q7
Q8
Q9
Q10
Q11
Q12
Q13
Q14
Q15
Q16
Q17
Q18
Q19
Q20
Q21
Q22
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\scriptsize},
    xtick style ={draw=none},
    xlabel style={yshift = 2.5ex, font=\footnotesize},
    ylabel style={yshift = -1.5ex, font=\scriptsize},
    width=180mm,
    height=35mm,
    bar width=0.75mm,
    ymin=0,
    ymax=5.1,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 1, 2, 3, 4, 5},
    yticklabels={0\%, 100\%, 200\%, 300\%, 400\%, 500\%},
    xmin=0.5,
    xmax = 22.5,
    ymajorgrids,
    tick label style={font=\footnotesize},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.2cm},
        legend columns = 4,
        at={(0.46,1.25)},
        anchor=center,
        /tikz/every even column/.append style={column sep=4pt},
    },
    ylabel={Time \% vs. Pandas},
    area legend
    ]

\addplot[black, fill=PandasColor]
table[x=x,y=y] {
x y
1 1 
2 1 
3 1
4 1
5 1
6 1 
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
};
\addlegendentry{\pandas}

\addplot[black, fill=ModinColor]
table[x=x,y=y] {
x y
1 1.248954012
2 1.830975543
3 3.74067352
4 1.570224695
5 2.320476691
6 4.000880009
7 1.006356047
8 1.908507163
9 0.5044074712
10 1.021653863
11 1.922767058
12 3.562538929
13 4.932020965
14 5.5
15 2.08549083
16 2.936438692
17 0.8809079487
18 1.080503724
19 1.84764319
20 1.459144835
21 0.9557613486
22 1.73767488
};
\addlegendentry{\modin}

\addplot[black, fill=PolarsColor]
table[x=x,y=y] {
x y
1 0.2977079392
2 1.309159821
3 0.9626825621
4 0.7180586397
5 1.890652488
6 0.9045434913
7 0.09023883914
8 0.317164839
9 0.2819967368
10 1.763330964
11 0.4511581654
12 5.12089374
13 0.7914247844
14 0.4484131102
15 0.276737244
16 0.2256383129
17 1.00176617
18 0.1688731819
19 0.182223022
20 0.2236942479
21 0.6424060448
22 0.2340631755
};
\addlegendentry{\polars}

\addplot[black, fill=OursColor]
table[x=x,y=y] {
x y
1 0.653849992
2 0.3592993202
3 1.042895581
4 0.2877093976
5 0.6201482214
6 0.6491045718
7 0.3248547655
8 0.4042055046
9 0.06917894572
10 0.3681352192
11 0.3972654877
12 1.408267453
13 0.1722474271
14 0.5447652905
15 0.4335076236
16 0.3092557719
17 0.5621983387
18 0.651550292
19 0.2799425639
20 0.9406882808
21 0.7630922698
22 0.4760560382
};
\addlegendentry{\system \textbf{(Ours)}}

    % \draw[fill=white,draw=white] (axis cs: 8.5,21) -- (axis cs: 8.9,22) -- (axis cs: 8.9,21) -- (axis cs: 8.5,20) -- cycle;
    % \draw[draw=black] (axis cs: 8.9,22) -- (axis cs: 8.5,21);
    % \draw[draw=black] (axis cs: 8.9,21) -- (axis cs: 8.5,20);
    
    % \node[anchor=west] at (axis cs: 8.9,21) {\footnotesize 43.2s};
        \draw[fill=white,draw=white] (axis cs: 13.7,5.1) -- (axis cs: 14.1,5.2) -- (axis cs: 14.1,5.1) -- (axis cs: 13.7,5.0) -- cycle;
    \draw[draw=black] (axis cs: 14.1,5.2) -- (axis cs: 13.7,5.1);
    \draw[draw=black] (axis cs: 14.1,5.1) -- (axis cs: 13.7,5.0);
    
    \node[anchor=west] at (axis cs: 14.1,5.1) {\footnotesize 51.9$\times$};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\label{fig:experiment_checkout_undo}
\end{subfigure}

\caption{\system's normalized query execution times (w.r.t. Pandas) on the 22 TPC-H queries versus alternative dataframes. \system is up to $4.60\times$ faster than the next best alternative on UDF-heavy queries (e.g., Q13) and low-cardinality aggregation (e.g., Q9), but falls short on high-cardinality aggregation (e.g., Q18).}
% Compared to \dumpsession, \storedill, and \criu, it does not fail in the presence of unserializable variables, break object references, or fail on cross-architecture migration, respectively. 
\label{fig:exp_e2e}
\end{figure*}

% \begin{figure*}[t]
% \usetikzlibrary{patterns}
% \begin{subfigure}[b]{\linewidth}
% \centering
% \begin{tikzpicture}

% \pgfplotstableread[col sep=comma,]{
% name
% Q1
% Q2
% Q3
% Q4
% Q5
% Q6
% Q7
% Q8
% Q9
% Q10
% Q11
% Q12
% Q13
% Q14
% Q15
% Q16
% Q17
% Q18
% Q19
% Q20
% Q21
% Q22
% }\datatable


% \begin{axis}[
%     ybar,
%     clip=true,
%     xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22},
%     xticklabels from table={\datatable}{name},
%                  x tick label style={anchor=center, yshift = 0ex, font=\scriptsize},
%     xtick style ={draw=none},
%     xlabel style={yshift = 2.5ex, font=\footnotesize},
%     ylabel style={yshift = -1.5ex, font=\scriptsize},
%     width=180mm,
%     height=32mm,
%     bar width=0.75mm,
%     ymin=0,
%     ymax=50,
%     axis y line*=none,
%     axis x line*=none,
%     ytick={0, 10, 20, 30, 40, 50},
%     yticklabels={0, 10, 20, 30, 40, 50},
%     xmin=0.5,
%     xmax = 22.5,
%     ymajorgrids,
%     tick label style={font=\footnotesize},
%     legend style={
%         font=\footnotesize,
%         % yshift=-6ex, xshift = -3ex,
%         /tikz/every even column/.append style={column sep=0.2cm},
%         legend columns = 4,
%         inner ysep=0.5pt,
%         at={(0.46,1.2)},
%         anchor=center,
%         /tikz/every even column/.append style={column sep=4pt},
%         legend image post style={xscale=0.5}
%     },
%     ylabel={Runtime (s)},
%     area legend
%     ]

% \addplot[black, fill=PandasColor]
% table[x=x,y=y] {
% x y
% 1 33.523954913
% 2 4.50503623828
% 3 34.851655861
% 4 35.9145040493
% 5 36.1840680018
% 6 25.1100306283
% 7 41.0635758813
% 8 39.3232654595
% 9 82.9922817697
% 10 30.7596120892
% 11 5.78050773531
% 12 29.7151815949
% 13 17.1575429176
% 14 26.1259277919
% 15 24.8019074066
% 16 5.29685764676
% 17 27.2171183474
% 18 43.1365117695
% 19 32.6169304247
% 20 31.136968278
% 21 44.2005762757
% 22 6.95339583245
% };
% \addlegendentry{\pandas}

% \addplot[black, fill=ModinColor]
% table[x=x,y=y] {
% x y
% 1 18.667709355
% 2 3.26508462195
% 3 19.256672083
% 4 22.101865514
% 5 18.2834394401
% 6 13.3635515037
% 7 23.844352153
% 8 24.9698971664
% 9 28.3769381671
% 10 17.0964203864
% 11 2.6867868686
% 12 17.1381226389
% 13 24.071002108
% 14 14.1462603811
% 15 13.8643587913
% 16 4.33018954317
% 17 13.8551677864
% 18 28.6447568413
% 19 16.9312503374
% 20 20.3802651527
% 21 28.7254125214
% 22 5.26342393627
% };
% \addlegendentry{\modin}

% \addplot[black, fill=PolarsColor]
% table[x=x,y=y] {
% x y
% 1 6.303607591
% 2 0.97039859099
% 3 6.456056716
% 4 7.147214941
% 5 7.446289068
% 6 5.139266895
% 7 6.436460484
% 8 6.534563236
% 9 12.652008927 
% 10 7.771964255
% 11 0.58133630499
% 12 6.833017229
% 13 6.399381223
% 14 5.077933816
% 15 5.04271745
% 16 0.80538635299
% 17 6.135824886
% 18 6.919253838
% 19 5.330426584
% 20 6.112393985
% 21 8.825892919
% 22 1.129158989
% };
% \addlegendentry{\polars}

% \addplot[black, fill=OursColor]
% table[x=x,y=y] {
% x y
% 1 8.203614966
% 2 15.026586859
% 3 9.658385425
% 4 8.213583874
% 5 8.63789899
% 6 6.182798377
% 7 12.684253097
% 8 22.343703011
% 9 24.599880063
% 10 8.089051948
% 11 5.818273204
% 12 10.728353532
% 13 90.470295914
% 14 18.04619488
% 15 7.055117924
% 16 27.021137336
% 17 29.108718934
% 18 24.927349089
% 19 349.658611908
% 20 25.004951625
% 21 28.398337231
% 22 16.648164424
% };
% \addlegendentry{\system \textbf{(Ours)}}


% \end{axis}
%     %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
%     % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
%     % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
%     % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
%     % \node[anchor=south west] at (3.6,1.6) {775s};
% \end{tikzpicture}
% \label{fig:experiment_checkout_undo}
% \end{subfigure}

% \vspace{-3mm}
% \caption{End-to-end runtimes for baseline libraries and \system for each TPC-H query when utilizing 8 cores.}
% % Compared to \dumpsession, \storedill, and \criu, it does not fail in the presence of unserializable variables, break object references, or fail on cross-architecture migration, respectively. 
% \label{fig:exp_e2e}
% \end{figure*}


==> figures/exp_scale.tex <==
\begin{figure*}[t]

\centering

\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    clip=false,
    width=45mm,
    height=32mm,
    ymin=0.1,
    ymax=1000,
    log origin = infty,
    xmode=log,
    ymode=log,
    axis y line*=none,
    axis x line*=none,
    xtick={1,3,10, 100},
    xticklabel style = {align=center},
    xticklabels={1GB,3GB,10GB,100GB},
    ytick={0.1, 1, 10, 100, 1000},
    yticklabels={0.1, 1, 10, 100, 1000},
    xlabel=Dataset Scale,
        xlabel style={yshift = 1.5ex},
    ylabel style={yshift=-2.5ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 1,
    xmax = 100,
    % xtick = {0, 5,10},
    % xticklabels = {0, 500,1000},
    tick label style={font=\footnotesize},
    legend style={
        at={(1.3,1.2)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Runtime (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[PandasColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 0.9062833786010742
3 4.57417726516723
10 12 
100 140.2
};
\addplot[ModinColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 0.8282999992370605
3 2.3112263679504395
10 10.260703802108765 
100 603.67
};
\addplot[PolarsColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 0.41107294199900934
3 1.3644605609988503 
10 6.037358044999564
100 140.25
};
\addplot[OursColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 0.437902282
3 1.371610164
10 5.449402129
100 33.481
};
\addlegendentry{\pandas}
\addlegendentry{\modin}
\addlegendentry{\polars}
\addlegendentry{\system \textbf{(Ours)}}

%46.6184527873992
\end{axis}
\end{tikzpicture}
\caption{Q9}
\label{fig:scalability_query1}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=32mm,
    ymin=0.1,
    ymax=1000,
    log origin = infty,
    xmode=log,
    ymode=log,
    axis y line*=none,
    axis x line*=none,
    xtick={1,3,10, 100},
    xticklabel style = {align=center},
    xticklabels={1GB,3GB,10GB,100GB},
    ytick={0.1, 1, 10, 100, 1000},
    yticklabels={0.1, 1, 10, 100, 1000},
    xlabel=Dataset Scale,
        xlabel style={yshift = 1.5ex},
    ylabel style={yshift=-2.5ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 1,
    xmax = 100,
    % xtick = {0, 5,10,15.0,20.0},
    % xticklabels = {0, 500,1000,1500,2000},
    tick label style={font=\footnotesize},
    legend style={
    inner sep=1.5pt,
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Runtime (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[PandasColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 0.7005734443664551
3 2.08040380477905
10 6.89662544558
100 84.558
};
\addplot[ModinColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 1.752357006072998
3 5.422057390213013
10 19.289525032043457
100 192.155
};
\addplot[PolarsColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 0.5356600939994678
3 1.588843954999902 
10 5.175659036998695
100 54.362
};
\addplot[OursColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 0.154680049
3 0.480634631
10 1.751486674
100 18.168
};

\end{axis}
\end{tikzpicture}
\caption{Q13}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=32mm,
    ymin=0.01,
    ymax=100,
    log origin = infty,
    xmode=log,
    ymode=log,
    axis y line*=none,
    axis x line*=none,
    xtick={1,3,10, 100},
    xticklabel style = {align=center},
    xticklabels={1GB,3GB,10GB,100GB},
    ytick={0.01, 0.1,1, 10, 100},
    yticklabels={0.01, 0.1,1, 10, 100},
    xlabel=Dataset Scale,
        xlabel style={yshift = 1.5ex},
    ylabel style={yshift=-2.5ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 1,
    xmax = 100,
    % xtick = {0, 5,10,15.0,20.0},
    % xticklabels = {0, 500,1000,1500,2000},
    tick label style={font=\footnotesize},
    legend style={
    inner sep=1.5pt,
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Runtime (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[PandasColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 0.39849019050598145
3 1.15989470481872
10 3.81713184518
100 46.01
};
\addplot[ModinColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 0.49619579315185547
3 1.037055492401123
10 2.866445541381836
100 26.50
};
\addplot[PolarsColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 0.0312539039987314
3 0.09780085400052485
10 0.3313377529993886
100 2.887
};
\addplot[OursColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 0.357682078
3 1.136701364
10 4.097509433
100 12.724
};
\end{axis}
\end{tikzpicture}
\caption{Q19}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    clip=false,
    width=45mm,
    height=32mm,
    ymin=0.1,
    ymax=1000,
    log origin = infty,
    xmode=log,
    ymode=log,
    axis y line*=none,
    axis x line*=none,
    xtick={1,3,10, 100},
    xticklabel style = {align=center},
    xticklabels={1GB,3GB,10GB,100GB},
    ytick={0.1, 1, 10, 100, 1000},
    yticklabels={0.1, 1, 10, 100, 1000},
    xlabel=Dataset Scale,
        xlabel style={yshift = 1.5ex},
    ylabel style={yshift=-2.5ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 1,
    xmax = 100,
    % xtick = {0, 5,10,15.0,20.0},
    % xticklabels = {0, 500,1000,1500,2000},
    tick label style={font=\footnotesize},
    legend style={
    inner sep=1.5pt,
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Runtime (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[PandasColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 0.8506381511688232
3 4.01271820068359
10 16.2205781936645
100 208.827
};
\addplot[ModinColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 1.171569585800171 
3 3.513143301010132
10 13.814715385437012
100 172.22
};
\addplot[PolarsColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 0.2621433439999237 
3 0.8654497819989047
10 3.050837787999626
100 34.130
};
\addplot[OursColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 1.329673669
2 4.476284373
10 20.125163353
100 136.702
};

\end{axis}
\end{tikzpicture}
\caption{Q21}
\end{subfigure}

\caption{\system's query processing times versus baseline dataframe implementations on various dataset scales. \system exhibits linear scaling versus dataset scale like existing parallelized dataframe implementations (Polars, Modin).}
\label{fig:exp_scalability}
\end{figure*}


==> figures/exp_tpcds.tex <==
\begin{figure}[t]
\usetikzlibrary{patterns}
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
Q3
Q6
Q7
Q9
Q96
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2, 3, 4, 5},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\scriptsize},
    xtick style ={draw=none},
    xlabel style={yshift = 2.5ex, font=\footnotesize},
    ylabel style={yshift = -1.5ex, font=\scriptsize},
    width=90mm,
    height=35mm,
    bar width=0.75mm,
    ymin=0,
    ymax=5.1,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 1, 2, 3, 4, 5},
    yticklabels={0\%, 100\%, 200\%, 300\%, 400\%, 500\%},
    xmin=0.5,
    xmax = 5.5,
    ymajorgrids,
    tick label style={font=\footnotesize},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.2cm},
        legend image post style={xscale=0.6},
        legend columns = 4,
        at={(0.46,1.25)},
        anchor=center,
    },
    ylabel={Time \% vs. Pandas},
    area legend
    ]

\addplot[black, fill=PandasColor]
table[x=x,y=y] {
x y
% 1 6.26782638700024
% 2 0.37151378431
% 3 1.172409721
% 4 3.65770149230957
% 5 1.95235203984
% 6 0.204550266265869
% 7 6.14560828531
% 8 0.83819387854
% 9 22.5 % 43.2850127344
% 10 2.04319752718
% 11 0.1649337903
% 12 0.437128543853759
% 13 6.89662544558
% 14 0.25306734285
% 15 0.41039148282
% 16 0.89832634076
% 17 2.57109619139
% 18 15.1411944565
% 19 3.81713184518
% 20 3.56277038499
% 21 16.1097326937
% 22 1.15475272655
1 1 
2 1 
3 1
4 1
5 1
};
\addlegendentry{\pandas}

\addplot[black, fill=ModinColor]
table[x=x,y=y] {
x y
% 1 4.639403303001018
% 2 0.7000958919525146
% 3 2.2940505880033015
% 4 5.712095499038696
% 5 2.7432355880737305
% 6 0.6385350227355957
% 7 9.455902338027954 
% 8 8.175922155380249
% 9 10.260703802108765 
% 10 1.3239922523498535
% 11 0.3804666996002197
% 12 1.2713236808776855 
% 13 19.289525032043457
% 14 0.7315738201141357
% 15 0.7897393703460693
% 16 1.7501254081726074
% 17 1.1908721923828125 
% 18 14.06794548034668
% 19 2.866445541381836
% 20 5.267432689666748
% 21 13.814715385437012
% 22 1.9761810302734375
1 0.7285018209
2 0.3701648628
3 1.011155025
4 4.572527275
5 0.7896723582
};
\addlegendentry{\modin}

\addplot[black, fill=PolarsColor]
table[x=x,y=y] {
x y
% 1 1.3438136330005364
% 2 0.31157617699864204
% 3 0.6075072429994179
% 4 1.3523359630016785
% 5 1.5487888300012855
% 6 0.18942541499927756
% 7 0.5176535379978304 
% 8 0.4629591379998601
% 9 6.037358044999564
% 10 1.8550031109989504
% 11 0.05976539499897626
% 12 1.0543334340000001 
% 13 5.175659036998695
% 14 0.09207447600056184
% 15 0.08028399699833244
% 16 0.11681884399877163 
% 17 1.1691499510016001
% 18 1.068207585001801
% 19 0.3313377529993886
% 20 0.4725123120006174
% 21 3.050837787999626
% 22 0.17431185199893662 
1 0.1440249705
2 0.07879732739
3 0.6783731485
4 0.1452261554
5 0.7494426544
};
\addlegendentry{\polars}

\addplot[black, fill=OursColor]
table[x=x,y=y] {
x y
% 1 3.611798769
% 2 0.227099922
% 3 1.290126694
% 4 1.05235509300109
% 5 1.395955976
% 6 0.155273078
% 7 5.153380718
% 8 1.53280074
% 9 5.449402129
% 10 0.90448467
% 11 0.215233258
% 12 0.790770435
% 13 1.751486674
% 14 0.223248661
% 15 0.316648696
% 16 0.521508708
% 17 1.578770406
% 18 18.321308218
% 19 4.097509433
% 20 5.754944322
% 21 20.478198497
% 22 0.386153077
% 1 0.5762442266	
% 2 0.6112826269	
% 3 1.100406002	
% 4 0.2877093976	
% 5 0.7150124299
% 6 0.7590949689	
% 7 0.8385468905	
% 8 1.828694744	
% 9 0.125895819	
% 10 0.4426809733	
% 11 1.304967633	
% 12 1.809011208	
% 13 0.253962853	
% 14 0.8821709608	
% 15 0.7715771629	
% 16 0.5805336929	
% 17 0.6140456399
% 18 1.210030574
% 19 1.073452424
% 20 1.61530037	
% 21 1.271169354	
% 22 0.3344032606
1 0.3755043851
2 0.2761616517
3 0.383644497
4 0.376841593
5 0.4613226245
};
\addlegendentry{\system \textbf{(Ours)}}

    % \draw[fill=white,draw=white] (axis cs: 8.5,21) -- (axis cs: 8.9,22) -- (axis cs: 8.9,21) -- (axis cs: 8.5,20) -- cycle;
    % \draw[draw=black] (axis cs: 8.9,22) -- (axis cs: 8.5,21);
    % \draw[draw=black] (axis cs: 8.9,21) -- (axis cs: 8.5,20);
    
    % \node[anchor=west] at (axis cs: 8.9,21) {\footnotesize 43.2s};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\label{fig:experiment_checkout_undo}
\end{subfigure}

\caption{\system's normalized query execution times (w.r.t. Pandas) on 5 TPC-DS queries versus alternative dataframes. Like on the TPC-H queries (\cref{fig:exp_e2e}), \system is up to $1.60\times$ faster than the next best alternative on UDF-heavy queries (e.g., Q7) and scan-heavy joins (e.g., Q96), but falls short on high-cardinality aggregation (e.g., Q3).}
% Compared to \dumpsession, \storedill, and \criu, it does not fail in the presence of unserializable variables, break object references, or fail on cross-architecture migration, respectively. 
\label{fig:exp_tpcds}
\end{figure}

==> figures/framework.tex <==
\begin{figure}[t]
% \centerline{\includegraphics[width=\linewidth]{figures/system_overview.jpg}}
\usetikzlibrary{calc}

\begin{subfigure}{\columnwidth}
\centering

\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}


\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]
\node(elastic) [minimum height=60mm, minimum width=80mm,
  draw=black, anchor=west, thick, rounded corners=1mm]
at (0, 0)  {};
\node(elastictxt) [anchor=south, minimum height=4mm, inner sep = 0mm]
at ($(elastic.north) + (0, 0.05)$) {\large \textbf{\system}};


\node(elem00) [anchor=south west, align = center, minimum height=4mm,  minimum width=5mm, inner sep = 0.5mm]
at ($(elastic.south west) + (0.5, 2.5)$)  {\scriptsize \texttt{2}};
\node(elem01) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elem00) + (0, 0.5)$)  {\scriptsize \texttt{1}};
\node(elem02) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elem01) + (0, 0.5)$)  {\scriptsize \texttt{3}};
\node(elem10) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elem00) + (0.5, 0)$)  {\scriptsize \texttt{8.1}};
\node(elem11) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elem10) + (0, 0.5)$)  {\scriptsize \texttt{5.5}};
\node(elem12) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elem11) + (0, 0.5)$)  {\scriptsize \texttt{4.9}};
\node(elem20) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elem10) + (0.65, 0)$)  {\scriptsize \texttt{0}};
\node(elem21) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elem20) + (0, 0.5)$)  {\scriptsize \texttt{1}};
\node(elem22) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elem21) + (0, 0.5)$)  {\scriptsize \texttt{0}};
\node(elemt0) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elem20) + (0.65, 0)$)  {\scriptsize \texttt{0}};
\node(elemt1) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elemt0) + (0, 0.5)$)  {\scriptsize \texttt{0}};
\node(elemt2) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elemt1) + (0, 0.5)$)  {\scriptsize \texttt{1}};


% \node[anchor=west] (tensorrightdots) at ($(elemt1.east) + (0, 0.25)$) {\bf ...};
\node[rotate=90, anchor=north] (tensorbotdots) at ($(elem10.south) + (0.15, -0.2)$) {\bf ...};

\draw[-] 
($(elem02.north west) + (-0.15, 0.15)$) --
($(elem00.south west) + (-0.15, -0.45)$);

\draw[-] 
($(elemt2.north east) + (0.15, 0.15)$) --
($(elemt0.south east) + (0.15, -0.45)$);

\draw[-] 
($(elemt2.north east) + (0.15, 0.15)$) --
($(elemt2.north east) + (-0.15, 0.15)$);

\draw[-] 
($(elemt0.south east) + (0.15, -0.45)$) --
($(elemt0.south east) + (-0.15, -0.45)$);

\draw[-] 
($(elem02.north west) + (0.15, 0.15)$) --
($(elem02.north west) + (-0.15, 0.15)$);

\draw[-] 
($(elem00.south west) + (0.15, -0.45)$) --
($(elem00.south west) + (-0.15, -0.45)$);

\node(tensortxt) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elem00) + (0.1, -0.9)$)  {\small \sf \textbf{Tensor}};


\node(elem30) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elemt0.center) + (1.6, 0)$)  {\scriptsize \texttt{"b"}};
\node(elem31) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elem30) + (0, 0.5)$)  {\scriptsize \texttt{"c"}};
\node(elem32) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elem31) + (0, 0.5)$)  {\scriptsize \texttt{"a"}};
\node(elem40) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elem30.center) + (1.2, 0)$)  {\scriptsize \texttt{b'$\textbackslash$xab'}};
\node(elem41) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elem40) + (0, 0.5)$)  {\scriptsize \texttt{b'$\textbackslash$xad'}};
\node(elem42) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elem41) + (0, 0.5)$)  {\scriptsize \texttt{b'$\textbackslash$xac'}};
\node[rotate=90, anchor=north] (strbotdots) at ($(elem30.south) + (-0.2, -0.2)$) {\bf ...};
\node[rotate=90, anchor=north] (bytestrbotdots) at ($(elem40.south) + (-0.1, -0.2)$) {\bf ...};

\draw[-] 
($(elem32.north west) + (-0.15, 0.15)$) --
($(elem30.south west) + (-0.15, -0.45)$);

\draw[-] 
($(elem32.north east) + (0.15, 0.15)$) --
($(elem30.south east) + (0.15, -0.45)$);

\draw[-] 
($(elem32.north west) + (-0.15, 0.15)$) --
($(elem32.north west) + (-0.05, 0.15)$);

\draw[-] 
($(elem30.south west) + (-0.15, -0.45)$) --
($(elem30.south west) + (-0.05, -0.45)$);

\draw[-] 
($(elem32.north east) + (0.15, 0.15)$) --
($(elem32.north east) + (0.05, 0.15)$);

\draw[-] 
($(elem30.south east) + (0.15, -0.45)$) --
($(elem30.south east) + (0.05, -0.45)$);


\draw[-] 
($(elem42.north west) + (-0.15, 0.15)$) --
($(elem40.south west) + (-0.15, -0.45)$);

\draw[-] 
($(elem42.north east) + (0.15, 0.15)$) --
($(elem40.south east) + (0.15, -0.45)$);

\draw[-] 
($(elem42.north west) + (-0.15, 0.15)$) --
($(elem42.north west) + (-0.05, 0.15)$);

\draw[-] 
($(elem40.south west) + (-0.15, -0.45)$) --
($(elem40.south west) + (-0.05, -0.45)$);

\draw[-] 
($(elem42.north east) + (0.15, 0.15)$) --
($(elem42.north east) + (0.05, 0.15)$);

\draw[-] 
($(elem40.south east) + (0.15, -0.45)$) --
($(elem40.south east) + (0.05, -0.45)$);

\node(tensortxt) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elem30) + (0.7, -1,0)$)  {\sf \footnotesize \textbf{High-cardinality}\\[-0.2em]\sf \footnotesize \textbf{Non-numeric columns}};

\node(elem50) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elem40.center) + (1.5, 0)$)  {\small \textbf{2}};
\node(elem51) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elem50) + (0, 0.5)$)  {\small \textbf{0}};
\node(elem52) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(elem51) + (0, 0.5)$)  {\small \textbf{1}};
\node[rotate=90, anchor=north] (rowindexerdots) at ($(elem50.south) + (-0.15, -0.25)$) {\bf ...};

\draw[-] 
($(elem52.north west) + (-0.15, 0.15)$) --
($(elem50.south west) + (-0.15, -0.45)$);

\draw[-] 
($(elem52.north east) + (0.15, 0.15)$) --
($(elem50.south east) + (0.15, -0.45)$);

\draw[-] 
($(elem52.north east) + (0.15, 0.15)$) --
($(elem52.north west) + (-0.15, 0.15)$);

\draw[-] 
($(elem50.south west) + (-0.15, -0.45)$) --
($(elem50.south east) + (0.15, -0.45)$);

\node(rowindexertxt) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm, rotate=-90]
at ($(elem50) + (0.8, 0.4)$)  {\small \sf \textbf{Row Indexer}};

% \draw[-, densely dotted, opacity=0.85] 
% ($(elem40.east) + (0.2, 0)$) --
% ($(elem50.west) + (-0.2, 0)$);

% \draw[-, densely dotted, opacity=0.85] 
% ($(elem41.east) + (0.2, 0)$) --
% ($(elem52.west) + (-0.2, 0)$);

% \draw[-, densely dotted, opacity=0.85] 
% ($(elem42.east) + (0.2, 0)$) --
% ($(elem51.west) + (-0.2, 0)$);

% \draw[-, densely dotted, opacity=0.85] 
% ($(elem43.east) + (0.2, 0)$) --
% ($(elem53.west) + (-0.2, 0)$);

\draw[-, densely dotted, opacity=0.85] 
($(elemt0.east) + (0.2, 0)$) --
($(elem30.west) + (-0.2, 0)$);

\draw[-, densely dotted, opacity=0.85] 
($(elemt2.east) + (0.2, 0)$) --
($(elem32.west) + (-0.2, 0)$);

\draw[-, densely dotted, opacity=0.85] 
($(elemt1.east) + (0.2, 0)$) --
($(elem31.west) + (-0.2, 0)$);

\node(colnames) [draw=black, anchor=south west, minimum width = 55mm, minimum height=4mm]
at ($(elem02.north west) + (-0.2, 0.6)$)  {};

\node(colindexer) [draw=black, anchor=south west, minimum width = 55mm, minimum height=4mm]
at ($(colnames.north west) + (0, 0.3)$)  {};

\node(row1) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,minimum width = 6mm, inner sep = 0mm]
at ($(elem02.center) + (0, 1.0)$)  {\small \textbf{int1}};
\node(row2) [anchor=south, align = center, minimum height=4mm,  minimum width=5mm, minimum width = 6mm, inner sep = 0mm]
at ($(row1.south) + (0.9, 0)$)  {\small \textbf{float1}};
\node(row3) [anchor=south, align = center, minimum height=4mm,  minimum width=5mm,minimum width = 6mm,  inner sep = 0mm]
at ($(row2.south) + (0.9, 0)$)  {\small \textbf{str1}};
\node(row4) [anchor=south, align = center, minimum height=4mm,  minimum width=5mm, minimum width = 6mm, inner sep = 0mm]
at ($(row3.south) + (0.9, 0)$)  {\small \textbf{str2}};
\node(row5) [anchor=south, align = center, minimum height=4mm,  minimum width=5mm, minimum width = 6mm, inner sep = 0mm]
at ($(row4.south) + (0.9, 0)$)  {\small \textbf{str3}};
\node(row6) [anchor=south, align = center, minimum height=4mm,  minimum width=5mm, minimum width = 6mm, inner sep = 0mm]
at ($(row5.south) + (0.9, 0)$)  {\small \textbf{str4}};

\node(rowid1) [anchor=west, align = center, minimum height=4mm,  minimum width=5mm, minimum width = 6mm, inner sep = 0mm]
at ($(row1.west) + (0, 0.7)$)  {\small \textbf{2}};
\node(rowid2) [anchor=south, align = center, minimum height=4mm,  minimum width=5mm,minimum width = 6mm,  inner sep = 0mm]
at ($(rowid1.south) + (0.9, 0)$)  {\small \textbf{3}};
\node(rowid3) [anchor=south, align = center, minimum height=4mm,  minimum width=5mm,minimum width = 6mm,  inner sep = 0mm]
at ($(rowid2.south) + (0.9, 0)$)  {\small \textbf{1}};
\node(rowid4) [anchor=south, align = center, minimum height=4mm,  minimum width=5mm,minimum width = 6mm,  inner sep = 0mm]
at ($(rowid3.south) + (0.9, 0)$)  {\small \textbf{4}};
\node(rowid5) [anchor=south, align = center, minimum height=4mm,  minimum width=5mm, minimum width = 6mm, inner sep = 0mm]
at ($(rowid4.south) + (0.9, 0)$)  {\small \textbf{0}};
\node(rowid6) [anchor=south, align = center, minimum height=4mm,  minimum width=5mm, minimum width = 6mm, inner sep = 0mm]
at ($(rowid5.south) + (0.9, 0)$)  {\small \textbf{5}};

% \node[anchor=west] (rowdots) at ($(row5.east) + (-0.1, 0)$) {\bf ...};
% \node[anchor=west] (rowiddots) at ($(rowid5.east) + (-0.1, 0)$) {\bf ...};

\node(colindexertxt) [anchor=west, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(rowid6.east) + (0.4, 0)$)  {\small \sf \textbf{Col. Indexer}};
\node(colnamestxt) [anchor=west, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(row6.east) + (0.4, 0)$)  {\small \sf \textbf{Col. Names}};

\draw[-, densely dotted, opacity=0.85] 
($(row1.south) + (0, -0.1)$) --
($(elem02.north) + (0, 0.2)$);

\draw[-, densely dotted, opacity=0.85] 
($(row2.south) + (0, -0.1)$) --
($(elem12.north) + (0, 0.2)$);
\draw[-, densely dotted, opacity=0.85] 
($(row3.south) + (0, -0.1)$) --
($(elem22.north) + (0, 0.2)$);
\draw[-, densely dotted, opacity=0.85] 
($(row4.south) + (0, -0.1)$) --
($(elemt2.north) + (0, 0.2)$);
\draw[-, densely dotted, opacity=0.85] 
($(row5.south) + (0, -0.1)$) --
($(elem32.north) + (0, 0.2)$);
\draw[-, densely dotted, opacity=0.85] 
($(row6.south) + (0, -0.1)$) --
($(elem42.north) + (0, 0.2)$);

\node(mapping1) [minimum height=10mm, minimum width=17mm,
  draw=black, anchor=north west, thick, densely dashed]
at ($(elem00.center) + (0, -1.5)$)  {};
\node(idx00) [anchor=north west, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(mapping1.north west) + (0.1, 0)$)  {\footnotesize \bf\texttt{id}};
\node(idx01) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(idx00) + (0, -0.3)$)  {\scriptsize \texttt{0}};
\node(idx02) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(idx01) + (0, -0.3)$)  {\scriptsize \texttt{1}};

\node(idx10) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(idx00) + (0.8, 0)$)  {\footnotesize \bf\texttt{elem}};
\node(idx11) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(idx10) + (0, -0.3)$)  {\scriptsize \texttt{"yes"}};
\node(idx12) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(idx11) + (0, -0.3)$)  {\scriptsize \texttt{"no"}};

\node(mapping2) [minimum height=10mm, minimum width=17mm,
  draw=black, anchor=north west, thick, densely dashed]
at ($(mapping1.north east) + (0.6, 0)$)  {};
\node(idx20) [anchor=north west, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(mapping2.north west) + (0.1, 0)$)  {\footnotesize \bf\texttt{id}};
\node(idx21) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(idx20) + (0, -0.3)$)  {\scriptsize \texttt{0}};
\node(idx22) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(idx21) + (0, -0.3)$)  {\scriptsize \texttt{1}};

\node(idx30) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(idx20) + (0.8, 0)$)  {\footnotesize \bf\texttt{elem}};
\node(idx31) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(idx30) + (0, -0.3)$)  {\scriptsize \texttt{"Y"}};
\node(idx32) [anchor=center, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(idx31) + (0, -0.3)$)  {\scriptsize \texttt{"N"}};

\node(tensortxt) [anchor=west, align = center, minimum height=4mm,  minimum width=5mm,inner sep = 0.5mm]
at ($(idx32) + (0.6, 0.3)$)  {\sf \footnotesize \textbf{Low-cardinality}\\[-0.2em]\sf \footnotesize \textbf{Non-numeric columns}};

\node(mapping3) [minimum height=14mm, minimum width=4mm,
  draw=black, anchor=north, densely dashed, opacity=0.8]
at ($(elem22) + (0, 0.2)$)  {};
\node(mapping4) [minimum height=14mm, minimum width=4mm,
  draw=black, anchor=north, densely dashed, opacity=0.8]
at ($(elemt2) + (0, 0.2)$)  {};

\draw[-, densely dotted, opacity=0.85] 
($(mapping3.south)$) --
($(mapping1.north)$);

\draw[-, densely dotted, opacity=0.85] 
($(mapping4.south)$) --
($(mapping2.north west) + (0.2, 0)$);


\end{tikzpicture}
\end{subfigure}
\caption{\system data structure. A tensor stores numeric data. Non-numeric columns are either mapped into the tensor or offloaded into lists based on cardinality. The logical and physical layouts are decoupled with row and column indexers.}
\label{fig:system_overview}
\end{figure}


==> figures/mojo_groupby_bench.tex <==
\begin{figure}[t]
\begin{subfigure}[b]{\linewidth}
\centering
    \begin{minted}[fontsize=\scriptsize]{sql}
...
GROUP BY l_orderkey, o_orderdate, o_shippriority
...
    \end{minted}
\caption{Original SQL Operator}
\end{subfigure}
\hfill
\centering
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
\criu
\dumpsession
\system \textbf{(Ours)}
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xlabel style={yshift =-0.5ex},
    width=94mm,
    height=32mm,
    bar width=5mm,
    ymin=0.001,
    ymax=1,
    ylabel style={yshift = -3ex,align=center},
    axis y line*=none,
    axis x line*=none,
    ytick={0.001, 0.01, 0.1, 1},
    yticklabels={0.001, 0.01, 0.1, 1},
    ymode=log,
    log origin=infty,
    xtick={1, 2, 3, 4, 5},
    xtick style ={draw=none},
    xticklabels={\pandas, \modin, \polars, \system, PandasMojo},
    x tick label style={yshift = 1ex},
    xmin=0.5,
    xmax = 5.5,
    ymajorgrids,
    tick label style={font=\scriptsize, align=center},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.5cm},
        legend columns = 4,
        at={(-0.15, 1.1)}, anchor=south west
    },
    label style={font=\footnotesize},
    % xlabel={Grouping Criteria},
    ylabel={Runtime (s)},
    area legend,
        bar shift=0pt % ensure bars are centered on ticks
    ]
    \addplot[black,fill=PandasColor]coordinates {(1,0.09)};

    \addplot[black,fill=ModinColor]coordinates{(2, 0.741)};

    \addplot[black,fill=PolarsColor]coordinates{(3, 0.011)};

      \addplot[black,fill=OursColor]coordinates{(4, 0.026)};
    \addplot[black,fill=white, postaction={
        pattern=crosshatch
    }]coordinates{(5, 1.04)};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    
\end{tikzpicture}
\caption{Operator Runtime}
\end{subfigure}
\caption{Three-column group-by in TPC-H Q3 (left). \system's group-by (\cref{alg:mojo_groupby}) is $3.5\times$ faster than Pandas' group-by (\cref{alg:pandas_groupby}) on the 10G scale dataset. A direct translation of Pandas' approach to Mojo works poorly (right).
}
\label{fig:mojo_groupby_bench}
\end{figure}


==> figures/mojo_mlir.tex <==
\begin{figure}[t]
\tikzset{
codenode/.style={minimum width=16mm,
    font=\footnotesize\ttfamily,
},
cellnode/.style={
    font=\small\sffamily,
    anchor=south west,inner ysep=0,
},
technode/.style={
    draw=black,
    align=center,
    font=\footnotesize\sffamily,
}
}

\centering
\begin{tikzpicture}

\def\g{0.6}

% user interface
\node[codenode, align=center] (C1) at (-3,0) {\texttt{FILTER} \\ \texttt{JOIN} \\ \texttt{GROUPBY} \\ \texttt{...}};

\node[draw=black,dashed,thick,fit={(C1)}, inner sep=0mm] (B) {};
\node[anchor=south, align=center, font=\small\bfseries] at (B.north) 
    {Relational\\ Operations};

% data layer
\node[draw=black,dashed,thick,anchor=north west,
    minimum width=45mm,minimum height=18mm] 
    (B2) at ($(B.north east)+(\g,0.45)$) {};
\node[anchor=south,font=\small\bfseries] 
    at ($(B2.north)+(0,-0.08)$)
    {Mojo Programming Language};
\node[anchor=north west,align=center,technode, minimum height=7.5mm,minimum width = 10mm] 
    (T1) at ($(B2.north west)+(0.1,-0.1)$)
    {JIT};
\node[anchor=north west,technode, minimum height=7.5mm,minimum width = 10mm] 
    (T2) at ($(T1.south west)+(0, -0.1)$)
    {\baselineskip=0pt MLIR};
\node[anchor=north west,technode, minimum height=16mm,minimum width=32mm, inner sep=0mm] 
    (T3) at ($(T1.north east)+(0.1, 0)$)
    {\baselineskip=0pt Our Mojo-native \\ dataframe (\systembf)};

% kernel
\node[draw=black,dashed,thick,anchor=north west,
    minimum width=12mm,minimum height=18mm,align=center,
    font=\small\sffamily] 
    (B3) at ($(B2.north east)+(\g,0)$) {
        CPU \\
        GPU \\
        TPU \\
        ...
    };
\node[anchor=south,font=\small\bfseries] 
    at ($(B3.north)+(0,-0.02)$)
    {Compute};

% Arrows
\draw[-latex, ultra thick] 
    ($(B.east)+(0.05,0.225)$) -- ($(B2.west)+(-0.05,-0)$);
\draw[latex-, ultra thick] 
    ($(B.east)+(0.05,-0.175)$) -- ($(B2.west)+(-0.05,-0.4)$);
\draw[-latex, ultra thick] 
    ($(B2.east)+(0.05,0.2)$) -- ($(B3.west)+(-0.05,0.2)$);
\draw[latex-, ultra thick] 
    ($(B2.east)+(0.05,-0.2)$) -- ($(B3.west)+(-0.05,-0.2)$);
    
\end{tikzpicture}
\caption{\systembf (ours) is the first Mojo-native dataframe library.
Mojo is a new language with JIT, MLIR, designed for compatibility with heterogeneous hardware (CPU/GPU).
% Our Mojo-native dataframe library (\system) enables relational operations in Mojo, an emerging language for data science featuring JIT with MLIR and transparent compatibility with various computing frameworks.
}
\label{fig:mojo_intro}
\end{figure}

